Predictions for masses of Xi_b baryons

The recent observation by CDF of Sigma_b^{+-} (uub and ddb) baryons within 2 MeV of the predicted Sigma_b - Lambda_b splitting has provided strong confirmation for the theoretical approach based on modeling the color hyperfine interaction. We now apply this approach to predict the masses of the Xi_b family of baryons with quark content usb and dsb - the ground state Xi_b at 5790 to 5800 MeV, and the excited states Xi_b^' and Xi_b^*. The main source of uncertainty is the method used to estimate the mass difference m_b - m_c from known hadrons. We verify that corrections due to the details of the interquark potential and to Xi_b-Xi_b^' mixing are small.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 

==> (inline-ps-1) <==
0.0 0.0 0.0 setrgbcolor 
